Factorization-Guided Training and Inference for Diffusion-Drafted Speculative Decoding

Speculative decoding accelerates large language model inference through parallel verification of tokens proposed by a drafter. Diffusion drafters further parallelize proposal generation, but greater proposal capacity or higher mean accepted tokens (MAT) need not yield higher throughput. Because verification accepts only a consecutive prefix, early rejections can render later correct predictions ineffective, limiting MAT gains, while even higher MAT may not improve throughput if per-round latency increases. We introduce DScout, which uses two complementary factorizations to guide diffusion drafter training and inference for higher throughput. For training, DScout factorizes position-wise loss into inclusion, weighting, and prediction loss. This guides the design and combination of mixed-horizon training, intra-block unmasking, and acceptance-weighted loss to align supervision with prefix acceptance and improve MAT. For inference, DScout factorizes throughput as the ratio of MAT to per-round latency, guiding target-conditioning depth, drafter depth, and inference block size selection to identify a high-throughput configuration for each workload. Across six benchmarks, DScout achieves $3.84\times$ and $4.14\times$ mean speedups over autoregressive decoding on Qwen3-4B and Qwen3-8B, respectively, improving mean speedup over the state-of-the-art baseline by 9.1% and 7.1%. Across models and concurrency settings, our inference configuration policy provides up to 9.75% additional mean speedup over DScout's fixed configuration.

==> sections/tables/fig1_overview.tex <==
% Compact Fig. 1, matching the user's edited fig1_compact.drawio.
\begingroup%
\definecolor{softink}{HTML}{263546}%
\definecolor{softmuted}{HTML}{667788}%
\definecolor{softblue}{HTML}{3478B0}%
\definecolor{softteal}{HTML}{25877C}%
\definecolor{softpurple}{HTML}{8470AA}%
\definecolor{softedge}{HTML}{D9E2EA}%
\definecolor{softbar}{HTML}{A5B3C1}%
\definecolor{softbluebg}{HTML}{EDF4FA}%
\definecolor{softgreenbg}{HTML}{EDF7F4}%
\definecolor{softpurplebg}{HTML}{F3F0F8}%
\definecolor{softcard}{HTML}{FAFCFE}%
\begin{tikzpicture}[x=.01in,y=-.0125in,every node/.style={inner sep=0pt,text=softink,font=\sffamily\fontsize{12}{14}\selectfont},line width=.72pt]
\path[use as bounding box] (20,24) rectangle (1750,548);
\foreach \x/\w/\title/\col/\bg in {20/560/TRAINING/softblue/softbluebg,605/560/INFERENCE/softteal/softgreenbg,1190/560/SPEEDUP/softpurple/softpurplebg}{
 \draw[fill=white,draw=softedge,rounded corners=7.2pt] (\x,24) rectangle ++(\w,480);
 \path[fill=\bg,rounded corners=7.2pt] (\x,24) rectangle ++(\w,48);
 \node[anchor=west,text=\col,font=\sffamily\bfseries\fontsize{15.12}{17}\selectfont] at (\x+23,48) {\title};}
\node[font=\fontsize{25.2}{28}\selectfont] at (300,103) {$\mathcal L_k=I_k\,\cdot w(k)\,\cdot\ell(k\mid m,L)$};
\node[text=softmuted,font=\sffamily\fontsize{11.52}{13}\selectfont] at (300,139) {inclusion\quad$\cdot$\quad weighting\quad$\cdot$\quad prediction loss};
\foreach \y/\h in {158/96,268/76,358/80}{\draw[fill=softcard,draw=softedge!70,rounded corners=7.2pt] (43,\y) rectangle ++(514,\h);}
\node[anchor=west,text=softblue,font=\sffamily\bfseries\fontsize{12.5}{15}\selectfont] at (67,180.4) {Mixed horizons};
\node[anchor=west,text=softmuted,font=\sffamily\fontsize{10.5}{15}\selectfont] at (67,215.6) {Equal-frequency training spans};
\foreach \b/\n/\yy in {8/2/171,16/4/191,24/6/211,32/8/231}{
 \node[text=softmuted,font=\sffamily\fontsize{10.08}{12}\selectfont] at (325,\yy+7) {\b};
 \foreach \k in {1,...,\n}{\fill[softblue] ({347+(\k-1)*23},\yy) rectangle ++(18,14);}}
\node[anchor=west,text=softteal,font=\sffamily\bfseries\fontsize{12.5}{15}\selectfont] at (67,290.4) {Intra-block unmasking};
\node[anchor=west,text=softmuted,font=\sffamily\fontsize{10.5}{15}\selectfont] at (67,325.6) {Reveal tokens; predict the rest};
\fill[softink] (345,282) rectangle ++(18,22);
\foreach \k in {1,...,7}{\draw[softteal,fill=white] ({345+\k*23},282) rectangle ++(18,22);}
\foreach \k in {2,5,6}{\fill[softteal] ({345+\k*23},282) rectangle ++(18,22);}
\node[text=softmuted,font=\sffamily\fontsize{10.08}{12}\selectfont] at (430,325) {revealed / masked};
\node[anchor=west,text=softblue,font=\sffamily\bfseries\fontsize{12.5}{15}\selectfont] at (67,380.4) {Acceptance-weighted loss};
\node[anchor=west,text=softmuted,font=\sffamily\fontsize{10.5}{15}\selectfont] at (67,415.6) {Prefix-dependent weights};
\foreach \k/\h in {0/40,1/37,2/31,3/26,4/15,5/12,6/8,7/5}{\fill[softblue] ({345+\k*23},410) rectangle ++(18,-\h);}
\node[text=softmuted,font=\sffamily\fontsize{10.08}{12}\selectfont] at (432,428) {Position $k\;\rightarrow$};
\draw[->,softblue,line width=1.08pt] (300,447)--(300,465);
\node[text=softblue,font=\sffamily\bfseries\fontsize{13.68}{16}\selectfont] at (300,483) {Trained checkpoint {\normalfont\sffamily ($t,d_{curr}$)}};
\node[font=\fontsize{25}{28}\selectfont] at (888.5,104) {$G_{t,d,bs}=\tau_{(t,d,bs)}/T_{(t,d,bs)}$};
\node[text=softmuted,font=\sffamily\fontsize{11}{13}\selectfont] at (888.5,142) {MAT / round latency};
\node[anchor=west,text=softteal,font=\sffamily\bfseries\fontsize{14}{17}\selectfont] at (647,184) {Inference Configuration Search};
\node[anchor=west,text=softmuted,font=\sffamily\fontsize{11}{13}\selectfont] at (649,217.312) {Sweep $bs$ within one checkpoint};
\fill[softgreenbg] (649,242) rectangle ++(459,42);
\fill[softbluebg!70] (649,367.632) rectangle ++(459,42);
\foreach \y in {284,325.6,367.632}{\draw[softedge] (649,\y)--(1108,\y);}
\node[text=softteal,font=\sffamily\bfseries\fontsize{12}{14}\selectfont] at (700.5,263) {Depth};
\foreach \xx/\label in {796.5/{bs=8},885.5/{16},974.5/{24},1063.5/{32}}{\node[text=softteal] at (\xx,263) {$\label$};}
\node at (700.5,305) {$t,d_1$};
\node at (700.5,344.2) {$\cdots$};
\node[text=softblue] at (700.5,389.432) {$t,d_{curr}$};
\draw[softedge] (647,411.232)--(1106,411.232);
\draw[softblue,line width=1.08pt] (752,368.432) rectangle ++(356,42);
\foreach \xx/\b in {796.5/8,885.5/16,974.5/24,1063.5/32}{
 \node at (\xx,305) {$G_{d_1,\b}$};
 \node at (\xx,344.2) {$\cdots$};
 \node[text=softblue] at (\xx,389.432) {$G_{d,\b}$};}
\draw[->,softteal,line width=1.08pt] (877.5,420)--(877.5,440);
\node[text=softteal,font=\sffamily\bfseries\fontsize{12.5}{15}\selectfont] at (877.5,460) {Select next candidate $d$};
\node[text=softmuted,font=\sffamily\fontsize{10.5}{13}\selectfont] at (877.5,487) {Measured end-to-end speedup};
\node[font=\sffamily\bfseries\fontsize{14.4}{17}\selectfont] at (1470,108) {End-to-end speedup};
\node[text=softmuted,font=\sffamily\fontsize{10.8}{13}\selectfont] at (1470,142.08) {Qwen3-8B | temperature 0 | Conc.=1};
\foreach \name/\conf/\v/\yy/\col in {DScout/$bs=32$/4.1434917635/190/softblue,DFlash/$bs=16$/3.8696849998/267/softbar,EAGLE-3/$\mathrm{tree\ size}\ 60$/2.3896696165/344/softbar,PARD-2/$bs=15$/2.4362008203/421/softbar}{
 \node[anchor=west,font=\sffamily\bfseries\fontsize{12.96}{15}\selectfont] at (1215,\yy) {\name};
 \node[anchor=east,text=softmuted,font=\sffamily\fontsize{10.08}{12}\selectfont] at (1720,\yy) {\conf};
 \fill[\col] (1215,\yy+15) rectangle ++({\v*100},26);
 \node[anchor=west,font=\sffamily\fontsize{11.52}{13}\selectfont] at ({1223+\v*100},\yy+28) {\pgfmathprintnumber[fixed,precision=2]{\v}$\times$};}
\draw[softedge] (1215,474)--(1685,474);
\foreach \v in {0,1,2,3,4}{\draw[softmuted,line width=.6pt] ({1215+\v*100},474)--++(0,7);\node[text=softmuted,font=\sffamily\fontsize{9.36}{11}\selectfont] at ({1215+\v*100},492) {\v};}
% Pass the trained checkpoint to its block-size evaluation row.
\draw[->,softblue,line width=1.15pt,rounded corners=4pt]
 (458,483)--(592,483)--(592,388.632)--(649,388.632);
% Depth search returns to training for each new candidate drafter.
\draw[->,softblue,line width=1.05pt,rounded corners=4pt]
 (1108,460)--(1140,460)--(1140,532)--(30,532)--(30,110)--(60,110);
\node[fill=white,inner sep=3pt,text=softblue,font=\sffamily\fontsize{11.52}{13}\selectfont]
 at (590,532) {Next candidate $d$: train new drafter};
\end{tikzpicture}%
\endgroup%

